PoCo: Agentic Proof-of-Concept Exploit Generation for Smart Contracts

Smart contracts operate in a highly adversarial environment, where vulnerabilities can lead to substantial financial losses. Thus, smart contracts are subject to security audits. In auditing, proof-of-concept (PoC) exploits play a critical role by demonstrating to the stakeholders that the reported vulnerabilities are genuine, reproducible, and actionable. However, manually creating PoCs is time-consuming, error-prone, and often constrained by tight audit schedules. We introduce PoCo, an agentic framework that automatically generates executable PoC exploits from natural-language vulnerability descriptions written by auditors. PoCo autonomously generates PoC exploits in an agentic manner by interacting with a set of codeexecution tools in a Reason-Act-Observe loop. It produces fully executable exploits compatible with the Foundry testing framework, ready for integration into audit reports and other security tools. We evaluate PoCo on a dataset of 23 real-world vulnerability reports. PoCo consistently outperforms the Zero-shot and Workflow baselines, generating well-formed and logically correct PoCs. Our results demonstrate that agentic frameworks can significantly reduce the effort required for high-quality PoCs in smart contract audits. Our contribution provides actionable knowledge for the smart contract security community.

==> listings/rq2/rq2_091.tex <==
\begin{lstlisting}[language=Solidity,
  caption={The vulnerable code in \texttt{Well.sol} and corresponding successful exploit test by \tool:\claude.},
  label=lst:rq2_091,]
// [VULNERABLE FUNCTIONS]: Well.sol
contract Well {
    ...
    function shift(IERC20 tokenOut, uint256 amountOut, address recipient) external {
        // ... logic ...
        _setReserves(_reserves); // Modifies reserves WITHOUT updating pump
} }

// [POCO EXPLOIT SEQUENCE]: ExploitTest.t.sol
contract ExploitTest is TestHelper {
    function test_exploit_shift_oracle_manipulation() public {
        // 1. Manipulate reserves via direct transfer
        token.transfer(address(well), manipulationAmount);
        well.shift(...); // Reserves now inflated, pump NOT updated
        // 2. Trigger pump update with manipulated reserves
        well.swapFrom(...); // swapFrom calls _updatePumps() FIRST
        // Result: Pump now stores manipulated reserves permanently
} } 
\end{lstlisting}
